Comparing Attention-based Convolutional and Recurrent Neural Networks: Success and Limitations in Machine Reading Comprehension

We propose a machine reading comprehension model based on the compare-aggregate framework with two-staged attention that achieves state-of-the-art results on the MovieQA question answering dataset. To investigate the limitations of our model as well as the behavioral difference between convolutional and recurrent neural networks, we generate adversarial examples to confuse the model and compare to human performance. Furthermore, we assess the generalizability of our model by analyzing its differences to human inference,

==> model.tex <==
%\begin{figure}[t!b]
	\def\layersep{2.5cm}
	\centering
	%\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape, y=2cm, x=2.5cm]
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape]
    %\tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{var}=[rectangle, rounded corners, fill=green!50, draw, minimum height=20pt, minimum width=24pt]
    \tikzstyle{var-input}=[var, fill=unimittelblau70]
    \tikzstyle{var-attention}=[var, fill=unimittelblau50]
    \tikzstyle{var-compared}=[var, fill=uniapfelgruen]
    \tikzstyle{var-aggregated}=[var, fill=middlegreen]
    \tikzstyle{var-confidence}=[var, fill=unigelb]
    \tikzstyle{op}=[rectangle, fill=black!10, minimum height=15pt, minimum width=24pt];
    \tikzstyle{op-attention}=[fill=unirot!30];
    \tikzstyle{op-compare}=[fill=unimittelblau30!50];
    \tikzstyle{op-aggregate}=[fill=uniapfelgruen!30];
    \tikzstyle{edge}=[];
    %matrix-variables are uppercased (text/sentence) level, single vectors are lowercased (r)
    
    \node[var-input] (Q) at (0,0) {$Q$};
    \node[var-input] (P) at (2,0) {$P_i$};
    \node[var-input] (A) at (4,0) {$A_j$};
    
    \node[op-attention] (att-w-qp) at (1,1) {attention$^\text{w}$};
    \node[op-attention] (att-w-pa) at (3,1) {attention$^\text{w}$};
    
    \node[var-attention] (H-w-q) at (1,2) {$H^w_{q_i}$};
    \node[var-attention] (H-w-a) at (3,2) {$H^w_{a_{ij}}$};
    
    \node[op-compare] (comp-w-qp) at (1,3) {compare$^\text{w}$};
    \node[op-compare] (comp-w-pa) at (3,3) {compare$^\text{w}$};
    
    \node[var-compared] (Q-conc) at (0,4) {$Q|Q$};
    \node[var-compared] (T) at (2,4) {$T^w_{q_i}|T^w_{a_{ij}}$};
    \node[var-compared] (A-conc) at (4,4) {$A_j|A_j$};
    
    \node[op-aggregate] (agg-q) at (0,5) {aggregate$^\text{w}$}; %{CNN$^\text{w}$/LSTM$^\textbf{w}$};
    \node[op-aggregate] (agg-t) at (2,5) {aggregate$^\text{w}$};
    \node[op-aggregate] (agg-a) at (4,5) {aggregate$^\text{w}$};
    
    \node[var-aggregated] (r-q) at (0,6) {$r_q$};
    \node[var-aggregated] (r-a) at (4,6) {$r_{a_j}$};
    % concatenate multiple plot representations, one for each sentence
    \node[var-aggregated] (r-p-n) at (2.5,6.5) {$r_{p_{nj}}$};
    %\node[var] (r-p-1) at (2.0,6.2) {$r_{p_{ij}}$};
    \node[var-aggregated] (r-p-2) at (1.9,6.1) {$r_{p_{2j}}$};
    \node[var-aggregated] (r-p-1) at (1.8,6) {$r_{p_{1j}}$};
    \node[rectangle] (dots) at (2.6,6.2) {$\iddots$};
    
    \draw [decorate,black,-,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
    (1.3,7) -- (3.0,7) node [black,midway,yshift=0pt] {concatenate};
    \node[var-aggregated] (r-p) at (2,7.8) {$R_{p_j}$};
    
    % word-level layer edges
    \draw[edge] (Q.north) -- +(0,0.1) -| (att-w-qp.south);
    \draw[edge] ([xshift=-2mm]Q.north) |- +(0,2.65) -- (comp-w-qp.west);
    \draw[edge] (P.north) -- +(0,0.1) -| (att-w-qp.south);
    \draw[edge] (P.north) -- +(0,0.1) -| (att-w-pa.south);
    \draw[edge] (A.north) -- +(0,0.1) -| (att-w-pa.south);
    \draw[edge] ([xshift=2mm]A.north) |- +(0,2.65) -- (comp-w-pa.east);
    
    \draw[edge] (att-w-qp) -- (H-w-q);
    \draw[edge] (att-w-pa) -- (H-w-a);
    \draw[edge] (H-w-q) -- (comp-w-qp);
    \draw[edge] (H-w-a) -- (comp-w-pa);
    
    \draw[edge] (comp-w-qp) |- (T);
    \draw[edge] (comp-w-pa) |- (T);
    
    \draw[edge] (Q) -- +(-1,0) |- (Q-conc);
    \draw[edge] (A) -- +(1,0) |- (A-conc);
    
    \draw[edge] (Q-conc) -- (agg-q);
	\draw[edge] (T) -- (agg-t);    
    \draw[edge] (A-conc) -- (agg-a);
    
    \draw[edge] (agg-q) -- (r-q);
    \draw[edge] (agg-t) -- +(0,0.65);
    \draw[edge] (agg-a) -- (r-a);

    
    %% sentence level layer %%
    \def \secondlayerstart {8.8}
    
    \node[op-attention] (att-s-qp) at (1,\secondlayerstart) {attention$^\text{s}$};
    \node[op-attention] (att-s-pa) at (3,\secondlayerstart) {attention$^\text{s}$};
    
    \node[var-attention] (H-s-q) at (1,\secondlayerstart+1) {$H^s_{q}$};
    \node[var-attention] (H-s-a) at (3,\secondlayerstart+1) {$H^s_{a_{j}}$};
    
    \node[op-compare] (comp-s-qp) at (1,\secondlayerstart+2) {compare$^\text{s}$};
    \node[op-compare] (comp-s-pa) at (3,\secondlayerstart+2) {compare$^\text{s}$};
    
    \node[var-compared] (T-s) at (2,\secondlayerstart+3) {$T^s_q|T^s_{a_j}$};
    \node[op-aggregate] (agg-s) at (2,\secondlayerstart+4) {aggregate$^\text{s}$};
    \node[var-aggregated] (r-s) at (2,\secondlayerstart+5) {$r^s_{j}$};
    \node[op] (dense) at (2,\secondlayerstart+6) {prediction};
    \node[var-confidence] (c) at (2,\secondlayerstart+7) {$c_{j}$};

    % sentence-level layer edges
    \draw[edge] (r-p.north) -- +(0,0.1) -| (att-s-qp.south);
    \draw[edge] (r-p.north) -- +(0,0.1) -| (att-s-pa.south);
    \draw[edge] (r-q.north) -- +(0,1.9) -| (att-s-qp.south);
    \draw[edge] ([xshift=-.2cm]r-q.north) -- +(0,1.9) |- (comp-s-qp.west);
    \draw[edge] (r-a.north) -- +(0,1.9) -| (att-s-pa.south);
    \draw[edge] ([xshift=2mm]r-a.north) -- +(0,1.9) |- (comp-s-pa.east);
    
    \draw[edge] (att-s-qp) -- (H-s-q);
    \draw[edge] (att-s-pa) -- (H-s-a);
    \draw[edge] (H-s-q) -- (comp-s-qp);
    \draw[edge] (H-s-a) -- (comp-s-pa);
    
   	\draw[edge] (comp-s-qp) |- (T-s);
    \draw[edge] (comp-s-pa) |- (T-s);
    
    \draw[edge] (T-s) -- (agg-s);
    \draw[edge] (agg-s) -- (r-s);
    \draw[edge] (r-s) -- (dense);
    \draw[edge] (dense) -- (c);
    
    % curly braces for levels
    \draw [decorate,-,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
    (-1.0,0.0) -- (-1.0,7.8) node [black,midway,xshift=-20pt] {\rotatebox{90}{word level (w)}};
    \draw [decorate,-,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
    (-1.0,8.0) -- (-1.0,16) node [black,midway,xshift=-20pt] {\rotatebox{90}{sentence level (s)}};
    
    
    
%    % Draw the input layer nodes
%    \foreach \name / \y in {1,...,4}
%    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%        \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering Input \\\#\y}}] (I-\name) at (0,-\y) {};
%
%    % Draw the hidden layer nodes
%    \foreach \name / \y in {1,...,5}
%        \path[yshift=0.5cm]
%            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
%
%    % Draw the output layer node
%    \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-3] (O) {};
%
%    % Connect every node in the input layer with every node in the
%    % hidden layer.
%    \foreach \source in {1,...,4}
%        \foreach \dest in {1,...,5}
%            \path (I-\source) edge (H-\dest);
%
%    % Connect every node in the hidden layer with the output layer
%    \foreach \source in {1,...,5}
%        \path (H-\source) edge (O);
%
%    % Annotate the layers
%    \node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
%    \node[annot,left of=hl,hoz] {Input layer};
%    \node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}
%\end{figure}

==> word-level-white-box.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines*=middle,
    xmin=0, xmax=7,
    ymin=0, ymax=105,
    %{0.7,1.4,2.1,2.8,3.5,4.2,4.9}
    xtick={1,2,3,4,5,6,7},
    ytick={20,40,60,80,100},,
    width=\linewidth,
    xticklabels={1,2,3,5,10,20,40},
    %xticklabels={$-2\pi$, $-\frac{3\pi}{2}$, $-\pi$, $-\frac{\pi}{2}$,
    %	$\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$
    %}
    x label style={at={(axis description cs:0.5,-0.01)}},
    y label style={at={(axis description cs:0.05,0.5)}},
    ylabel = accuracy (\%),
    xlabel = replaced words k,
    xtick distance=0.5,
   legend style ={ at={(1,1)}, 
   	anchor=north east, draw=black, 
   	fill=white,align=left},
    smooth
]
%human
\addplot [color=unimittelblau100, mark=triangle*, dashdotted] table {
0			100
1			100
2			95
3			80
4			75
5			40
6			25
7			20
};
%CNN
\addlegendentry{human};
\addlegendentry{CNN};
\addlegendentry{RNN-LSTM};
\addlegendentry{chance};
\addplot [color=unirot, densely dashed, mark=*] table {
0	79.16
1	66.12
2	53.43
3	38.9
4	35.73
5	31.73
6	31.59
7	31.62
};
%LSTM
\addplot [color=uniapfelgruen, mark=diamond*] table {
0	82.07
1	68.95
2	57.84
3	43.78
4	39.76
5	33.82
6	32.66
7	32.6
};
\addplot [color=unianthrazit100, densely dotted] coordinates {(0,20) (7,20)}; 
\end{axis}
\end{tikzpicture}
